Coriolis force in Geophysics: an elementary introduction and examples

We show how Geophysics may illustrate and thus improve classical Mechanics lectures concerning the study of Coriolis force effects. We are then interested in atmospheric as well as oceanic phenomena we are familiar with, and are for that reason of pedagogical and practical interest. Our aim is to model them in a very simple way to bring out the physical phenomena that are involved.

==> omega2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.07bp}%
\scriptsize
\begin{picture}(3600,2160)(0,0)%
\special{psfile=omega2 llx=0 lly=0 urx=1028 ury=720 rwi=7200}
\put(3037,1847){\makebox(0,0)[r]{$\omega_-$}}%
\put(3037,1947){\makebox(0,0)[r]{$\omega_+$}}%
\put(2365,1532){\makebox(0,0)[l]{Tropical hurricanes}}%
\put(1978,447){\makebox(0,0)[l]{Low pressure centre ($G<0$)}}%
\put(389,447){\makebox(0,0)[l]{High pressure centre ($G<0$)}}%
\put(621,1239){\makebox(0,0)[l]{anticyclones}}%
\put(621,1356){\makebox(0,0)[l]{Extratropical}}%
\put(621,1532){\makebox(0,0)[l]{Extratropical cyclones}}%
\put(2365,1532){\makebox(0,0)[l]{Tropical hurricanes}}%
\put(1978,447){\makebox(0,0)[l]{Low pressure centre ($G<0$)}}%
\put(389,447){\makebox(0,0)[l]{High pressure centre ($G<0$)}}%
\put(621,1239){\makebox(0,0)[l]{anticyclones}}%
\put(621,1356){\makebox(0,0)[l]{Extratropical}}%
\put(621,1532){\makebox(0,0)[l]{Extratropical cyclones}}%
\put(1900,50){\makebox(0,0){$G/G_0$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$2 \omega/f  (f>0)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){4}}%
\put(3063,200){\makebox(0,0){3}}%
\put(2675,200){\makebox(0,0){2}}%
\put(2288,200){\makebox(0,0){1}}%
\put(1900,200){\makebox(0,0){0}}%
\put(1513,200){\makebox(0,0){-1}}%
\put(1125,200){\makebox(0,0){-2}}%
\put(738,200){\makebox(0,0){-3}}%
\put(350,200){\makebox(0,0){-4}}%
\put(300,2060){\makebox(0,0)[r]{2}}%
\put(300,1767){\makebox(0,0)[r]{1}}%
\put(300,1473){\makebox(0,0)[r]{0}}%
\put(300,1180){\makebox(0,0)[r]{-1}}%
\put(300,887){\makebox(0,0)[r]{-2}}%
\put(300,593){\makebox(0,0)[r]{-3}}%
\put(300,300){\makebox(0,0)[r]{-4}}%
\end{picture}%
\endgroup
\endinput

